Learning Regular Languages over Large Ordered Alphabets

This work is concerned with regular languages defined over large alphabets, either infinite or just too large to be expressed enumeratively. We define a generic model where transitions are labeled by elements of a finite partition of the alphabet. We then extend Angluin's L* algorithm for learning regular languages from examples for such automata. We have implemented this algorithm and we demonstrate its behavior where the alphabet is a subset of the natural or real numbers. We sketch the extension of the algorithm to a class of languages over partially ordered alphabets.

==> Figures/Ex_Lstar/ex_Lstar_h0.tex <==
\begin{tikzpicture}
    [>=stealth',shorten >=1pt,auto,node distance=3.5cm,font=\normalsize,initial text={}]

  \node[initial,state,scale=0.65]    (q0)                {$q_{\e}$};
  \node[state,accepting,scale=0.65]  (q1) [right of=q0]  {$q_1$};
  \node at (0,-1.5) {};

  \path[->]
      (q0)  edge              node [above]  {\scriptsize $1,2$}     (q1)
            edge [loop above] node          {\scriptsize $3,4,5$}   (q0)
      (q1)  edge [bend left]  node [below]  {\scriptsize $1,2,4,5$} (q0)
	    edge [loop above] node [above]  {\scriptsize $3$}       (q1);
      
\end{tikzpicture}

==> Figures/Ex_Lstar/ex_Lstar_h1.tex <==
\begin{tikzpicture}
    [>=stealth',shorten >=1pt,auto,node distance=3.5cm,initial text={}]
 
  \node[initial,state,scale=0.65]    (q0) at (0,0)     {$q_{\e}$};
  \node[state,accepting,scale=0.65]  (q1) at (2,1.5)   {$q_1$};
  \node[state,scale=0.65]            (q2) at (2,-1.5)  {$q_3$};

  \path[->]
      (q0)  edge              node [sloped, above]             {\tiny $1,2$}     (q1)
            edge              node [near start, sloped, above] {\tiny $3,4,5$}   (q2)
      (q1)  edge              node [rotate=180, sloped, above] {\tiny $1,2,4,5$} (q2)
	    edge [loop right] node [right]                     {\tiny $3$}       (q1)
      (q2)  edge [bend left]  node [below]                     {\tiny $1$}       (q0)
            edge [bend right] node [sloped, below]             {\tiny $2,4,5$}   (q1)
            edge [loop below] node [below]                     {\tiny $3$}       (q2);
      
\end{tikzpicture}

==> Figures/Ex_Lstar/ex_Lstar_h2.tex <==
\begin{tikzpicture}
    [>=stealth',shorten >=1pt,auto,node distance=3.5cm,initial text={}]
 
  \node[initial,state,scale=0.65]    (q0) at (0,0)     {$q_{\e}$};
  \node[state,accepting,scale=0.65]  (q1) at (2,1.5)   {$q_1$};
  \node[state,scale=0.65]            (q2) at (2,-1.5)  {$q_3$};
  \node[state,accepting,scale=0.65]  (q3) at (4,0)     {$q_{1\cdot3}$};

  \path[->]
      (q0)  edge                 node [sloped, above]             {\tiny $1,2$}       (q1)
            edge                 node [near start, sloped, above] {\tiny $3,4,5$}     (q2)
      (q1)  edge [bend right=10] node [rotate=180, sloped, above] {\tiny $1,2,4,5$}   (q2)
	    edge                 node [above]                     {\tiny $3$}         (q3)
      (q2)  edge [bend left]     node [below]                     {\tiny $1$}         (q0)
            edge [bend right=10] node [right]                     {\tiny $2$}         (q1)
            edge [loop below]    node [below]                     {\tiny $3$}         (q2)
            edge [bend right]    node [sloped, below]             {\tiny $4,5$}       (q3)
      (q3)  edge                 node [sloped, above]             {\tiny $1,2,3,4,5$} (q2);
      
\end{tikzpicture}

==> Figures/Ex_SA/exSA.tex <==
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,font=\normalsize,initial text={}]
  \node[initial,state,scale=0.75]    (q0) at  (0,0)      {$q_0$};
  \node[state,accepting,scale=0.75]  (q1) at +(4,1.5)    {$q_1$};
  \node[state,scale=0.75]            (q2) at +(4,-1.5)   {$q_2$};
  \node[state,accepting,scale=0.75]  (q3) at +(8,0)      {$q_3$};

  \path[->]
      (q0)  edge                 node[above] {\small{$\a_0$}}   (q1)
            edge  	         node[above] {\small{$\a_1$}}   (q2)
      (q1)  edge                 node[above] {\small{$\a_2$}}   (q3)
            edge [bend right=20] node[left]  {\small{$\a_3$}}   (q2)
      (q2)  edge [bend left=20]  node[below right] {\small{$\a_4$}}   (q0)
            edge [bend right=20] node[below] {\small{$\a_5$}}   (q3)
            edge [bend right=20] node[right] {\small{$\a_6$}}   (q1)
            edge [loop below]    node {\small{$\a_7$}}   (q2)
      (q3)  edge                 node[above] {\small{$\a_8$}}   (q2);
      
\end{tikzpicture}

==> Figures/Ex_SA/exSA_psi.tex <==
\begin{tikzpicture}

% fill in colors
\foreach \x/\y/\z in {
{(1,3)}/2.5/0, {(3.5,3)}/2.5/1, 
{(1,2)}/1.5/2, {(2.5,2)}/3.5/3,  
{(1,1)}/1/4, {(2,1)}/1.5/5, {(3.5,1)}/1.5/6,  {(5,1)}/1/7, 
{(1,0)}/5/8} {
  \fill[color=colorb\z] \x rectangle +(\y,1); }

% perigramma
\foreach \x/\y in {6/4.6} {
\draw (1,\y) -- (1,0) -- (0,0) -- (0,\y) -- (\x,\y) -- (\x,0) -- (1,0) ;

% orizonties diaxwristikes grammes
\foreach \z in {1,2,3,4} {
  \draw (0,\z) -- +(\x,0); } }

% kathetes diaxwristikes grammes
\foreach \x in {(2,1), (2.5,2), (3.5,3), (3.5,1), (5,1)}{ 
  \draw \x -- +(0,1); }
\foreach \x in {(2,2), (2,3), (2.5,3), (3.5,2), (5,2), (5,3)}{ 
  \draw[dashed, color=gray!50] \x -- +(0,1); }

% partitioning numbers on the top
\foreach \x/\y in {{\hspace{1em}0}/1, 20/2, 30/2.5, 50/3.5, 80/5} {
  \node[circle, scale = .3, fill=black, label=90:{\tiny \x}] at (\y,4) {} ; }
  \node[circle, scale = .3, fill=black] at (6,4) {} ;
  \node[scale = .3, label=90:{\tiny 100}] at (5.8,4) {} ;

% labels leftmost column
\foreach \x/\y in {0.5/{q_3} ,1.5/{q_2} ,2.5/{q_1} ,3.5/{q_0} } {
  \node at (.5,\x) {$\sy{\S}_{\y}$}; }
  \node at (.5,4.3) {$\psi$}; 

% symbolic letters  
\foreach \y/\x in { {(2.2,3.5)}/{0}, {(4.8,3.5)}/{1}, {(1.7,2.5)}/{2}, {(4.2,2.5)}/{3}, 
{(1.5,1.5)}/{4}, {(2.7,1.5)}/{5}, {(4.2,1.5)}/{6}, {(5.5,1.5)}/{7}, {(3.5,.5)}/{8}  } {
  \node at \y {$\a_{\x}$}; }

\end{tikzpicture}

==> Figures/Ex_SL2/SLex2_h1.tex <==
\begin{tikzpicture}
    [>=stealth',shorten >=1pt,auto,node distance=3.5cm,initial text={}]
 
  \node[initial,state,scale=0.65]    (q0) at (0,0)      {\large $\e$};
  \node[state,accepting,scale=0.65]  (q1) [right of=q0] {\small $\a_0$};
  \node at (0,-1.1) {};
  

  \path[->]
      (q0)  edge               node [above] {\tiny $\a_0$}  (q1)
      (q1)  edge [loop above]  node [right] {\tiny $\a_1$}  (q1);
      
\end{tikzpicture}

==> Figures/Ex_SL2/SLex2_h2.tex <==
\begin{tikzpicture}
    [>=stealth',shorten >=1pt,auto,node distance=3.5cm,initial text={}]
 
  \node[initial,state,scale=0.65]    (q0) at (0,0)      {\large $\e$};
  \node[state,accepting,scale=0.65]  (q1) [right of=q0] {\small $\a_0$};
  \node at (0,-1.1) {};


  \path[->]
      (q0)  edge               node [above] {\tiny $\a_0$}    (q1)
            edge [loop above]    node [right] {\tiny $\a_2$}  (q0)
      (q1)  edge [loop above]  node [right] {\tiny $\a_1$}    (q1);
      
\end{tikzpicture}

==> Figures/Ex_SL2/SLex2_h3.tex <==
\begin{tikzpicture}
    [>=stealth',shorten >=1pt,auto,node distance=3.5cm,initial text={}]
 
  \node[initial,state,scale=0.65]    (q0) at (0,0)      {\large $\e$};
  \node[state,accepting,scale=0.65]  (q1) [right of=q0] {\small $\a_0$};
  \node at (0,-1.1) {};


  \path[->]
      (q0)  edge [bend left=10]  node [above] {\tiny $\a_0$}  (q1)
            edge [loop above]    node [right] {\tiny $\a_2$}  (q0)
      (q1)  edge [bend left=10]  node [below] {\tiny $\a_3$}  (q0)
            edge [loop above]    node [right] {\tiny $\a_1$}  (q1);      
\end{tikzpicture}

==> Figures/Ex_SL2/SLex2_h5.tex <==
\begin{tikzpicture}
    [>=stealth',shorten >=1pt,auto,node distance=3.5cm,initial text={}]
 
 
  \node[initial,state,scale=0.65]    (q0) at (0,0)     {\large $\e$};
  \node[state,accepting,scale=0.65]  (q1) at (2,1)     {\small $\a_0$};
  \node[state,scale=0.65]            (q2) at (2,-1)    {\small $\a_2$};
  \node[state,accepting,scale=0.65]  (q3) at (4,0)     {\scriptsize $\a_0 \a_1$};

  \path[->]
      (q0)  edge                 node [sloped, above]  {\tiny $\a_0$}      (q1)
            edge [bend right=10] node [sloped, below]  {\tiny $\a_2$}      (q2)
      (q1)  edge                 node [sloped, above]  {\tiny $\a_1$}      (q3)
            edge                 node [right]          {\tiny $\a_3$}      (q2)
      (q2)  edge [bend right=10] node [above]          {\tiny $\a_4$}      (q0)
      (q3)  edge                 node [above]          {\tiny $\a_5$}      (q2);
      
\end{tikzpicture}

==> Figures/Ex_SL2/SLex2_h6.tex <==
\begin{tikzpicture}
    [>=stealth',shorten >=1pt,auto,node distance=3.5cm,initial text={}]
 
  \node[initial,state,scale=0.65]    (q0) at (0,0)     {\large $\e$};
  \node[state,accepting,scale=0.65]  (q1) at (2,1)     {\small $\a_0$};
  \node[state,scale=0.65]            (q2) at (2,-1)    {\small $\a_2$};
  \node[state,accepting,scale=0.65]  (q3) at (4,0)     {\scriptsize $\a_0 \a_1$};
  %\node at (2,-1.7) {};

  \path[->]
      (q0)  edge                 node [sloped, above]  {\tiny $\a_0$}      (q1)
            edge [bend right=10] node [sloped, below]  {\tiny $\a_2$}      (q2)
      (q1)  edge                 node [sloped, above]  {\tiny $\a_1$}      (q3)
            edge                 node [right]          {\tiny $\a_3$}      (q2)
      (q2)  edge [bend right=10] node [above]          {\tiny $\a_4$}      (q0)
            edge [bend left=10]  node [above]          {\tiny $\a_6$}      (q3)
      (q3)  edge [bend left=10]  node [below]          {\tiny $\a_5$}      (q2);
                  
\end{tikzpicture}


==> Figures/Ex_SL2/SLex2_h7.tex <==
\begin{tikzpicture}
    [>=stealth',shorten >=1pt,auto,node distance=3.5cm,initial text={}]
 
  \node[initial,state,scale=0.65]    (q0) at (0,0)     {\large $\e$};
  \node[state,accepting,scale=0.65]  (q1) at (2,1)     {\small $\a_0$};
  \node[state,scale=0.65]            (q2) at (2,-1)    {\small $\a_2$};
  \node[state,accepting,scale=0.65]  (q3) at (4,0)     {\scriptsize $\a_0 \a_1$};

  \path[->]
      (q0)  edge                 node [sloped, above]  {\tiny $\a_0$}      (q1)
            edge [bend right=10] node [sloped, below]  {\tiny $\a_2$}      (q2)
      (q1)  edge                 node [sloped, above]  {\tiny $\a_1$}      (q3)
            edge                 node [right]          {\tiny $\a_3$}      (q2)
      (q2)  edge [bend right=10] node [above]          {\tiny $\a_4$}      (q0)
            edge [bend left=10]  node [above]          {\tiny $\a_6$}      (q3)
            edge [loop below]    node [right]          {\tiny $\a_7$}      (q2)
      (q3)  edge [bend left=10]  node [below]          {\tiny $\a_5$}      (q2);
                  
\end{tikzpicture}


==> Figures/Ex_SL2/SLex2_h8.tex <==
\begin{tikzpicture}
    [>=stealth',shorten >=1pt,auto,node distance=3.5cm,initial text={}]
 
  \node[initial,state,scale=0.65]    (q0) at (0,0)     {\large $\e$};
  \node[state,accepting,scale=0.65]  (q1) at (2,1)     {\small $\a_0$};
  \node[state,scale=0.65]            (q2) at (2,-1)    {\small $\a_2$};
  \node[state,accepting,scale=0.65]  (q3) at (4,0)     {\scriptsize $\a_0 \a_1$};

  \path[->]
      (q0)  edge                 node [sloped, above]  {\tiny $\a_0$}      (q1)
            edge [bend right=10] node [sloped, below]  {\tiny $\a_2$}      (q2)
      (q1)  edge                 node [sloped, above]  {\tiny $\a_1$}      (q3)
            edge [bend left=10]  node [right]          {\tiny $\a_3$}      (q2)
      (q2)  edge [bend right=10] node [above]          {\tiny $\a_4$}      (q0)
            edge [bend left=10]  node [above]          {\tiny $\a_6$}      (q3)
            edge [bend left=10]  node [left]           {\tiny $\a_8$}      (q1)
            edge [loop below]    node [right]          {\tiny $\a_7$}      (q2)
      (q3)  edge [bend left=10]  node [sloped, below]  {\tiny $\a_5$}      (q2);
                  
\end{tikzpicture}


==> Figures/Ex_SL2/SLex2_psi1.tex <==
\begin{tikzpicture}

\comment{% highlight new row or partition  
\foreach \x/\y in { {(3.5,1.5)}/2.5   } {
  \fill[color=colorhighlight] \x rectangle +(\y,.5); }}

% perigramma
\foreach \x/\y in { 1/2.4 } {
  \draw (0,\x) rectangle (6,\y);
  \draw (1,\x) -- (1,\y); 
% orizonties diaxwristikes grammes
 \foreach \z in {1.5,2,...,\y} {
   \draw (0,\z) -- +(6,0); } }

   
% kathetes diaxwristikes grammes
\foreach \x in {}{ 
  \draw \x -- +(0,.5); }
\foreach \x in {}{ 
  \draw[dashed, color=gray!50] \x -- +(0,.5); }

% partitioning numbers on the top
\foreach \x/\y in {{\hspace{1em}0}/1} {
  \node[circle, scale = .3, fill=black, label=90:{\tiny \x}] at (\y,2) {} ; }
  \node[circle, scale = .3, fill=black] at (6,2) {} ;
  \node[scale = .3, label=90:{\tiny 100}] at (5.8,2) {} ;

% labels leftmost column
\foreach \x/\y in { 1.25/{\a_0} ,1.75/{\e} } {
  \node at (.5,\x) {$\sy{\S}_{\y}$}; }
  \node at (.5,2.2) {$\psi$}; 

% symbolic letters  
\foreach \y/\x in { {(3.5,1.75)}/{0}, {(3.5,1.25)}/{1}} {
  \node at \y {$\a_{\x}$}; }

\end{tikzpicture}

==> Figures/Ex_SL2/SLex2_psi2.tex <==
\begin{tikzpicture}

% highlight new row or partition  
\foreach \x/\y in { {(3.5,1.5)}/2.5   } {
  \fill[color=colorhighlight] \x rectangle +(\y,.5); }

% perigramma
\foreach \x/\y in { 1/2.4 } {
  \draw (0,\x) rectangle (6,\y);
  \draw (1,\x) -- (1,\y); 
% orizonties diaxwristikes grammes
 \foreach \z in {1.5,2,...,\y} {
   \draw (0,\z) -- +(6,0); } }

% kathetes diaxwristikes grammes
\foreach \x in {(3.5,1.5)}{ 
  \draw \x -- +(0,.5); }
\foreach \x in {}{ 
  \draw[dashed, color=gray!50] \x -- +(0,.5); }

% partitioning numbers on the top
\foreach \x/\y in {{\hspace{1em}0}/1, 50/3.5} {
  \node[circle, scale = .3, fill=black, label=90:{\tiny \x}] at (\y,2) {} ; }
  \node[circle, scale = .3, fill=black] at (6,2) {} ;
  \node[scale = .3, label=90:{\tiny 100}] at (5.8,2) {} ;

% labels leftmost column
\foreach \x/\y in { 1.25/{\a_0} ,1.75/{\e} } {
  \node at (.5,\x) {$\sy{\S}_{\y}$}; }
  \node at (.5,2.2) {$\psi$}; 

% symbolic letters  
\foreach \y/\x in { {(2.2,1.75)}/{0}, {(4.8,1.75)}/{2}, {(3.5,1.25)}/{1}} {
  \node at \y {$\a_{\x}$}; }

\end{tikzpicture}

==> Figures/Ex_SL2/SLex2_psi3.tex <==
\begin{tikzpicture}

% highlight new row or partition  
\foreach \x/\y in { {(2.5,1)}/3.5   } {
  \fill[color=colorhighlight] \x rectangle +(\y,.5); }

% perigramma
\foreach \x/\y in { 1/2.4 } {
  \draw (0,\x) rectangle (6,\y);
  \draw (1,\x) -- (1,\y); 
% orizonties diaxwristikes grammes
 \foreach \z in {1.5,2,...,\y} {
   \draw (0,\z) -- +(6,0); } }

% kathetes diaxwristikes grammes
\foreach \x in {(2.5,1),(3.5,1.5)}{ 
  \draw \x -- +(0,.5); }
\foreach \x in {(2.5,1.5)}{ 
  \draw[dashed, color=gray!50] \x -- +(0,.5); }

% partitioning numbers on the top
\foreach \x/\y in {{\hspace{1em}0}/1, 30/2.5, 50/3.5} {
  \node[circle, scale = .3, fill=black, label=90:{\tiny \x}] at (\y,2) {} ; }
  \node[circle, scale = .3, fill=black] at (6,2) {} ;
  \node[scale = .3, label=90:{\tiny 100}] at (5.8,2) {} ;

% labels leftmost column
\foreach \x/\y in { 1.25/{\a_0} ,1.75/{\e} } {
  \node at (.5,\x) {$\sy{\S}_{\y}$}; }
  \node at (.5,2.2) {$\psi$}; 

% symbolic letters  
\foreach \y/\x in { {(2.2,1.75)}/{0}, {(4.8,1.75)}/{2}, {(1.7,1.25)}/{1}, {(4.2,1.25)}/{3}} {
  \node at \y {$\a_{\x}$}; }

\end{tikzpicture}

==> Figures/Ex_SL2/SLex2_psi5.tex <==
\begin{tikzpicture}

% highlight new row or partition  
\foreach \x/\y in { {(0,0)}/6   } {
  \fill[color=colorhighlight] \x rectangle +(\y,1); }

% perigramma
\foreach \x/\y in { 0/2.4 } {
  \draw (0,\x) rectangle (6,\y);
  \draw (1,\x) -- (1,\y); 
% orizonties diaxwristikes grammes
 \foreach \z in {.5,1,...,\y} {
   \draw (0,\z) -- +(6,0); } }

% kathetes diaxwristikes grammes
\foreach \x in {(2.5,1),(3.5,1.5)}{ 
  \draw \x -- +(0,.5); }
\foreach \x in {((2.5,1.5)}{ 
  \draw[dashed, color=gray!50] \x -- +(0,.5); }

% partitioning numbers on the top
\foreach \x/\y in {{\hspace{1em}0}/1, 30/2.5, 50/3.5} {
  \node[circle, scale = .3, fill=black, label=90:{\tiny \x}] at (\y,2) {} ; }
  \node[circle, scale = .3, fill=black] at (6,2) {} ;
  \node[scale = .3, label=90:{\tiny 100}] at (5.8,2) {} ;

% labels leftmost column
\foreach \x/\y in {0.25/{\a_0 \a_1} ,0.75/{\a_2} ,1.25/{\a_0} ,1.75/{\e} } {
  \node at (.5,\x) {$\sy{\S}_{\y}$}; }
  \node at (.5,2.2) {$\psi$}; 

% symbolic letters  
\foreach \y/\x in { {(2.2,1.75)}/{0}, {(4.8,1.75)}/{2}, {(1.7,1.25)}/{1}, {(4.2,1.25)}/{3}, 
{(3.5,.75)}/{4}, {(3.5,.25)}/{5} } {
  \node at \y {$\a_{\x}$}; }

\end{tikzpicture}

==> Figures/Ex_SL2/SLex2_psi6.tex <==
\begin{tikzpicture}

% highlight new row or partition  
\foreach \x/\y in { {(2,.5)}/4   } {
  \fill[color=colorhighlight] \x rectangle +(\y,.5); }

% perigramma
\foreach \x/\y in { 0/2.4 } {
  \draw (0,\x) rectangle (6,\y);
  \draw (1,\x) -- (1,\y); 
% orizonties diaxwristikes grammes
 \foreach \z in {.5,1,...,\y} {
   \draw (0,\z) -- +(6,0); } }

% kathetes diaxwristikes grammes
\foreach \x in {(2,.5),(2.5,1),(3.5,1.5)}{ 
  \draw \x -- +(0,.5); }
\foreach \x in {(2,1),(2,1.5),(2.5,1.5)}{ 
  \draw[dashed, color=gray!50] \x -- +(0,.5); }

% partitioning numbers on the top
\foreach \x/\y in {{\hspace{1em}0}/1, 20/2, 30/2.5, 50/3.5} {
  \node[circle, scale = .3, fill=black, label=90:{\tiny \x}] at (\y,2) {} ; }
  \node[circle, scale = .3, fill=black] at (6,2) {} ;
  \node[scale = .3, label=90:{\tiny 100}] at (5.8,2) {} ;

% labels leftmost column
\foreach \x/\y in {0.25/{\a_0  \a_1} ,0.75/{\a_2} ,1.25/{\a_0} ,1.75/{\e} } {
  \node at (.5,\x) {$\sy{\S}_{\y}$}; }
  \node at (.5,2.2) {$\psi$}; 

% symbolic letters  
\foreach \y/\x in { {(2.2,1.75)}/{0}, {(4.8,1.75)}/{2}, {(1.7,1.25)}/{1}, {(4.2,1.25)}/{3}, 
{(1.5,.75)}/{4}, {(4,.75)}/{6}, {(3.5,.25)}/{5} } {
  \node at \y {$\a_{\x}$}; }

\end{tikzpicture}

==> Figures/Ex_SL2/SLex2_psi7.tex <==
\begin{tikzpicture}

% highlight new row or partition  
\foreach \x/\y in { {(5,.5)}/1   } {
  \fill[color=colorhighlight] \x rectangle +(\y,.5); }

% perigramma
\foreach \x/\y in { 0/2.4 } {
  \draw (0,\x) rectangle (6,\y);
  \draw (1,\x) -- (1,\y); 
% orizonties diaxwristikes grammes
 \foreach \z in {.5,1,...,\y} {
   \draw (0,\z) -- +(6,0); } }

% kathetes diaxwristikes grammes
\foreach \x in {(2,.5),(2.5,1),(3.5,1.5),(5,.5)}{ 
  \draw \x -- +(0,.5); }
\foreach \x in {(2,1),(2,1.5),(2.5,1.5),(5,1),(5,1.5)}{ 
  \draw[dashed, color=gray!50] \x -- +(0,.5); }

% partitioning numbers on the top
\foreach \x/\y in {{\hspace{1em}0}/1, 20/2, 30/2.5, 50/3.5, 80/5} {
  \node[circle, scale = .3, fill=black, label=90:{\tiny \x}] at (\y,2) {} ; }
  \node[circle, scale = .3, fill=black] at (6,2) {} ;
  \node[scale = .3, label=90:{\tiny 100}] at (5.8,2) {} ;

% labels leftmost column
\foreach \x/\y in {0.25/{\a_0  \a_1} ,0.75/{\a_2} ,1.25/{\a_0} ,1.75/{\e} } {
  \node at (.5,\x) {$\sy{\S}_{\y}$}; }
  \node at (.5,2.2) {$\psi$}; 

% symbolic letters  
\foreach \y/\x in { {(2.2,1.75)}/{0}, {(4.8,1.75)}/{2}, {(1.7,1.25)}/{1}, {(4.2,1.25)}/{3}, 
{(1.5,.75)}/{4}, {(3.5,.75)}/{6}, {(5.5,.75)}/{7} , {(3.5,.25)}/{5} } {
  \node at \y {$\a_{\x}$}; }

\end{tikzpicture}

==> Figures/Ex_SL2/SLex2_psi8.tex <==
\begin{tikzpicture}

% highlight new row or partition  
\foreach \x/\y in { {(3.5,.5)}/1.5   } {
  \fill[color=colorhighlight] \x rectangle +(\y,.5); }

% perigramma
\foreach \x/\y in { 0/2.4 } {
  \draw (0,\x) rectangle (6,\y);
  \draw (1,\x) -- (1,\y); 
% orizonties diaxwristikes grammes
 \foreach \z in {.5,1,...,\y} {
   \draw (0,\z) -- +(6,0); } }

% kathetes diaxwristikes grammes
\foreach \x in {(2,.5),(2.5,1),(3.5,.5),(3.5,1.5),(5,.5)}{ 
  \draw \x -- +(0,.5); }
\foreach \x in {(2,1),(2,1.5),(2.5,1.5),(3.5,1),(5,1),(5,1.5)}{ 
  \draw[dashed, color=gray!50] \x -- +(0,.5); }

% partitioning numbers on the top
\foreach \x/\y in {{\hspace{1em}0}/1, 20/2, 30/2.5, 50/3.5, 80/5} {
  \node[circle, scale = .3, fill=black, label=90:{\tiny \x}] at (\y,2) {} ; }
  \node[circle, scale = .3, fill=black] at (6,2) {} ;
  \node[scale = .3, label=90:{\tiny 100}] at (5.8,2) {} ;

% labels leftmost column
\foreach \x/\y in {0.25/{\a_0  \a_1} ,0.75/{\a_2} ,1.25/{\a_0} ,1.75/{\e} } {
  \node at (.5,\x) {$\sy{\S}_{\y}$}; }
  \node at (.5,2.2) {$\psi$}; 

% symbolic letters  
\foreach \y/\x in { {(2.2,1.75)}/{0}, {(4.8,1.75)}/{2}, {(1.7,1.25)}/{1}, {(4.2,1.25)}/{3}, 
{(1.5,.75)}/{4}, {(2.7,.75)}/{6}, {(4.2,.75)}/{8}, {(5.5,.75)}/{7} , {(3.5,.25)}/{5} } {
  \node at \y {$\a_{\x}$}; }

\end{tikzpicture}

==> Figures/Ex_SL3/SLex3_all_psi/SLex3_psi0_a0.tex <==
%\colorlet{colorb0}{green}
%\colorlet{colorb1}{blue}
\begin{tikzpicture}
\def\llc{(0,0)}  %% lower-left-corner-coordinates
\def\urc{(5,5)}  %% upper-right-corner-coordinates

\def\pointlabel#1#2{ %% 1:coordinates, 2: label
      \node[circle, scale = .3, fill=black, label=45:{\scriptsize #2}] at #1 {}}
\def\uppercube[#1]#2{ %% 1: the filling color, 2: coordinates
      \fill[color = #1] #2 rectangle \urc}

% fill in the basic cube
 \uppercube[colorb0]{\llc};
 \pointlabel{\llc}{$\vzero$};

% draw outline basic square
 \draw[thick] \llc rectangle \urc;

% additional information
 \node at (2.5,2.5) {\Huge $\a_0$};
 %\node[label=-90:{\LARGE $\sy{\S}_{\e}$}] at (2.5,0) {};
\end{tikzpicture}

==> Figures/Ex_SL3/SLex3_all_psi/SLex3_psi0_a0a2.tex <==
%\colorlet{colorb0}{green}
%\colorlet{colorb1}{blue}
\begin{tikzpicture}
\def\llc{(0,0)}  %% lower-left-corner-coordinates
\def\urc{(5,5)}  %% upper-right-corner-coordinates

\def\pointlabel#1#2{ %% 1:coordinates, 2: label
      \node[circle, scale = .3, fill=black, label=45:{\scriptsize #2}] at #1 {}}
\def\uppercube[#1]#2{ %% 1: the filling color, 2: coordinates
      \fill[color = #1] #2 rectangle \urc}

% fill in the basic cube
 \uppercube[colorb0]{\llc};
 \pointlabel{\llc}{$\vzero$};

% fill in unio of cubes
\foreach \x/\y in { {(3,0)}/{(60,0)} , {(0,3.5)}/{(0,70)}, {(2.2,2.5)}/{(45,50)} } {
      \uppercube[colorb1]{\x};
      \pointlabel{\x}{$\y$};  }

% draw outline basic square
 \draw[thick] \llc rectangle \urc;

% additional information
 \node at (1,1.5) {\Huge $\a_0$};
 \node at (4,3.5) {\Huge $\a_2$};
 %\node[label=-90:{\LARGE $\sy{\S}_{\e}$}] at (2.5,0) {};
\end{tikzpicture}

==> Figures/Ex_SL3/SLex3_all_psi/SLex3_psi0_a0a2_a.tex <==
%\colorlet{colorb0}{green}
%\colorlet{colorb1}{blue}
\begin{tikzpicture}
\def\llc{(0,0)}  %% lower-left-corner-coordinates
\def\urc{(5,5)}  %% upper-right-corner-coordinates

\def\pointlabel#1#2{ %% 1:coordinates, 2: label
      \node[circle, scale = .3, fill=black, label=45:{\scriptsize #2}] at #1 {}}
\def\uppercube[#1]#2{ %% 1: the filling color, 2: coordinates
      \fill[color = #1] #2 rectangle \urc}

% fill in the basic cube
 \uppercube[colorb0]{\llc};
 \pointlabel{\llc}{$\vzero$};

% fill in unio of cubes
\foreach \x/\y in { {(2.2,2.5)}/{(45,50)} } {
      \uppercube[colorb1]{\x};
      \pointlabel{\x}{$\y$};  }

% draw outline basic square
 \draw[thick] \llc rectangle \urc;

% additional information
 \node at (1,1.5) {\Huge $\a_0$};
 \node at (4,3.5) {\Huge $\a_2$};
 %\node[label=-90:{\LARGE $\sy{\S}_{\e}$}] at (2.5,0) {};
\end{tikzpicture}

==> Figures/Ex_SL3/SLex3_all_psi/SLex3_psi0_a0a2_b.tex <==
%\colorlet{colorb0}{green}
%\colorlet{colorb1}{blue}
\begin{tikzpicture}
\def\llc{(0,0)}  %% lower-left-corner-coordinates
\def\urc{(5,5)}  %% upper-right-corner-coordinates

\def\pointlabel#1#2{ %% 1:coordinates, 2: label
      \node[circle, scale = .3, fill=black, label=45:{\scriptsize #2}] at #1 {}}
\def\uppercube[#1]#2{ %% 1: the filling color, 2: coordinates
      \fill[color = #1] #2 rectangle \urc}

% fill in the basic cube
 \uppercube[colorb0]{\llc};
 \pointlabel{\llc}{$\vzero$};

% fill in unio of cubes
\foreach \x/\y in { {(3,0)}/{(60,0)} , {(2.2,2.5)}/{(45,50)} } {
      \uppercube[colorb1]{\x};
      \pointlabel{\x}{$\y$};  }

% draw outline basic square
 \draw[thick] \llc rectangle \urc;

% additional information
 \node at (1,1.5) {\Huge $\a_0$};
 \node at (4,3.5) {\Huge $\a_2$};
 %\node[label=-90:{\LARGE $\sy{\S}_{\e}$}] at (2.5,0) {};
\end{tikzpicture}

==> Figures/Ex_SL3/SLex3_all_psi/SLex3_psi1_a1.tex <==
%\colorlet{colorb2}{yellow}
%\colorlet{colorb3}{orange}
\begin{tikzpicture}
\def\llc{(0,0)}  %% lower-left-corner-coordinates
\def\urc{(5,5)}  %% upper-right-corner-coordinates

\def\pointlabel#1#2{ %% 1:coordinates, 2: label
      \node[circle, scale = .3, fill=black, label=45:{\scriptsize #2}] at #1 {}}
\def\uppercube[#1]#2{ %% 1: the filling color, 2: coordinates
      \fill[color = #1] #2 rectangle \urc}

% fill in the basic cube
 \uppercube[colorb2]{\llc};
 \pointlabel{\llc}{$\vzero$};

% draw outline basic square
 \draw[thick] \llc rectangle \urc;

% additional information
 \node at (2.5,2.5) {\Huge $\a_1$};
% \node[label=-90:{\LARGE $\sy{\S}_{\a_0}$}] at (2.5,0) {};
\end{tikzpicture}

==> Figures/Ex_SL3/SLex3_all_psi/SLex3_psi1_a1a3.tex <==
%\colorlet{colorb2}{yellow}
%\colorlet{colorb3}{orange}
\begin{tikzpicture}
\def\llc{(0,0)}  %% lower-left-corner-coordinates
\def\urc{(5,5)}  %% upper-right-corner-coordinates

\def\pointlabel#1#2{ %% 1:coordinates, 2: label
      \node[circle, scale = .3, fill=black, label=45:{\scriptsize #2}] at #1 {}}
\def\uppercube[#1]#2{ %% 1: the filling color, 2: coordinates
      \fill[color = #1] #2 rectangle \urc}

% fill in the basic cube
 \uppercube[colorb2]{\llc};
 \pointlabel{\llc}{$\vzero$};

% fill in unio of cubes
\foreach \x/\y in { {(4,0)}/{(80,0)} , {(2,.7)}/{(40,15)}, {(1.5,1.5)}/{(30,30)}, {(0,4)}/{(0,80)} } {
      \uppercube[colorb3]{\x};
      \pointlabel{\x}{$\y$};  }

% draw outline basic square
 \draw[thick] \llc rectangle \urc;

% additional information
 \node at (1,1) {\Huge $\a_1$};
 \node at (3.5,3.5) {\Huge $\a_3$};
 %\node[label=-90:{\LARGE $\sy{\S}_{\a_0}$}] at (2.5,0) {};
\end{tikzpicture}

==> Figures/Ex_SL3/SLex3_all_psi/SLex3_psi1_a1a3_a.tex <==
%\colorlet{colorb2}{yellow}
%\colorlet{colorb3}{orange}
\begin{tikzpicture}
\def\llc{(0,0)}  %% lower-left-corner-coordinates
\def\urc{(5,5)}  %% upper-right-corner-coordinates

\def\pointlabel#1#2{ %% 1:coordinates, 2: label
      \node[circle, scale = .3, fill=black, label=45:{\scriptsize #2}] at #1 {}}
\def\uppercube[#1]#2{ %% 1: the filling color, 2: coordinates
      \fill[color = #1] #2 rectangle \urc}

% fill in the basic cube
 \uppercube[colorb2]{\llc};
 \pointlabel{\llc}{$\vzero$};

% fill in unio of cubes
\foreach \x/\y in {  {(0,4)}/{(0,80)} } {
      \uppercube[colorb3]{\x};
      \pointlabel{\x}{$\y$};  }

% draw outline basic square
 \draw[thick] \llc rectangle \urc;

% additional information
 \node at (1,1) {\Huge $\a_1$};
 \node at (3.5,4.5) {\Huge $\a_3$};
% \node[label=-90:{\LARGE $\sy{\S}_{\a_0}$}] at (2.5,0) {};
\end{tikzpicture}

==> Figures/Ex_SL3/SLex3_all_psi/SLex3_psi1_a1a3_b.tex <==
%\colorlet{colorb2}{yellow}
%\colorlet{colorb3}{orange}
\begin{tikzpicture}
\def\llc{(0,0)}  %% lower-left-corner-coordinates
\def\urc{(5,5)}  %% upper-right-corner-coordinates

\def\pointlabel#1#2{ %% 1:coordinates, 2: label
      \node[circle, scale = .3, fill=black, label=45:{\scriptsize #2}] at #1 {}}
\def\uppercube[#1]#2{ %% 1: the filling color, 2: coordinates
      \fill[color = #1] #2 rectangle \urc}

% fill in the basic cube
 \uppercube[colorb2]{\llc};
 \pointlabel{\llc}{$\vzero$};

% fill in unio of cubes
\foreach \x/\y in { {(4,0)}/{(80,0)} ,{(0,4)}/{(0,80)} } {
      \uppercube[colorb3]{\x};
      \pointlabel{\x}{$\y$};  }

% draw outline basic square
 \draw[thick] \llc rectangle \urc;

% additional information
 \node at (1,1) {\Huge $\a_1$};
 \node at (3.5,4.5) {\Huge $\a_3$};
% \node[label=-90:{\LARGE $\sy{\S}_{\a_0}$}] at (2.5,0) {};
\end{tikzpicture}

==> Figures/Ex_SL3/SLex3_all_psi/SLex3_psi1_a1a3_c.tex <==
%\colorlet{colorb2}{yellow}
%\colorlet{colorb3}{orange}
\begin{tikzpicture}
\def\llc{(0,0)}  %% lower-left-corner-coordinates
\def\urc{(5,5)}  %% upper-right-corner-coordinates

\def\pointlabel#1#2{ %% 1:coordinates, 2: label
      \node[circle, scale = .3, fill=black, label=45:{\scriptsize #2}] at #1 {}}
\def\uppercube[#1]#2{ %% 1: the filling color, 2: coordinates
      \fill[color = #1] #2 rectangle \urc}

% fill in the basic cube
 \uppercube[colorb2]{\llc};
 \pointlabel{\llc}{$\vzero$};

% fill in unio of cubes
\foreach \x/\y in { {(4,0)}/{(80,0)} , {(2,.7)}/{(40,15)},  {(0,4)}/{(0,80)} } {
      \uppercube[colorb3]{\x};
      \pointlabel{\x}{$\y$};  }

% draw outline basic square
 \draw[thick] \llc rectangle \urc;

% additional information
 \node at (1,1) {\Huge $\a_1$};
 \node at (3.5,3.5) {\Huge $\a_3$};
% \node[label=-90:{\LARGE $\sy{\S}_{\a_0}$}] at (2.5,0) {};
\end{tikzpicture}

==> Figures/Ex_SL3/SLex3_all_psi/SLex3_psi2_a4.tex <==
%\colorlet{colorb4}{brown}
%\colorlet{colorb5}{red}
%\colorlet{colorb6}{lime}
%\colorlet{colorb7}{teal}
\begin{tikzpicture}
\def\llc{(0,0)}  %% lower-left-corner-coordinates
\def\urc{(5,5)}  %% upper-right-corner-coordinates

\def\pointlabel#1#2{ %% 1:coordinates, 2: label
      \node[circle, scale = .3, fill=black, label=45:{\scriptsize #2}] at #1 {}}
\def\uppercube[#1]#2{ %% 1: the filling color, 2: coordinates
      \fill[color = #1] #2 rectangle \urc}

% fill in the basic cube
 \uppercube[colorb4]{\llc};
 \pointlabel{\llc}{$\vzero$};

% draw outline basic square
 \draw[thick] \llc rectangle \urc;

% additional information
 \node at (2.5,2.5) {\Huge $\a_4$};

 %\node[label=-90:{\LARGE $\sy{\S}_{\a_2}$}] at (2.5,0) {};
\end{tikzpicture}

==> Figures/Ex_SL3/SLex3_all_psi/SLex3_psi2_a4a6.tex <==
%\colorlet{colorb4}{brown}
%\colorlet{colorb5}{red}
%\colorlet{colorb6}{lime}
%\colorlet{colorb7}{teal}
\begin{tikzpicture}
\def\llc{(0,0)}  %% lower-left-corner-coordinates
\def\urc{(5,5)}  %% upper-right-corner-coordinates

\def\pointlabel#1#2{ %% 1:coordinates, 2: label
      \node[circle, scale = .3, fill=black, label=45:{\scriptsize #2}] at #1 {}}
\def\uppercube[#1]#2{ %% 1: the filling color, 2: coordinates
      \fill[color = #1] #2 rectangle \urc}

% fill in the basic cube
 \uppercube[colorb4]{\llc};
 \pointlabel{\llc}{$\vzero$};

% fill in b5
\foreach \x/\y in { {(1,0)}/{(20,0)}, {(0,1.5)}/{(0,30)} } {
      \uppercube[colorb5]{\x};
      \pointlabel{\x}{$\y$};  }

% draw outline basic square
 \draw[thick] \llc rectangle \urc;

% additional information
\foreach \y/\x in { {(.5,1)}/{4}, {(3,2.5)}/6 } { 
 \node at \y {\Huge $\a_{\x}$};} 

% \node[label=-90:{\LARGE $\sy{\S}_{\a_2}$}] at (2.5,0) {};
\end{tikzpicture}

==> Figures/Ex_SL3/SLex3_all_psi/SLex3_psi2_a4a6_a.tex <==
%\colorlet{colorb4}{brown}
%\colorlet{colorb5}{red}
%\colorlet{colorb6}{lime}
%\colorlet{colorb7}{teal}
\begin{tikzpicture}
\def\llc{(0,0)}  %% lower-left-corner-coordinates
\def\urc{(5,5)}  %% upper-right-corner-coordinates

\def\pointlabel#1#2{ %% 1:coordinates, 2: label
      \node[circle, scale = .3, fill=black, label=45:{\scriptsize #2}] at #1 {}}
\def\uppercube[#1]#2{ %% 1: the filling color, 2: coordinates
      \fill[color = #1] #2 rectangle \urc}

% fill in the basic cube
 \uppercube[colorb4]{\llc};
 \pointlabel{\llc}{$\vzero$};

% fill in b5
\foreach \x/\y in { {(1,0)}/{(20,0)} } {
      \uppercube[colorb5]{\x};
      \pointlabel{\x}{$\y$};  }

% draw outline basic square
 \draw[thick] \llc rectangle \urc;

% additional information
\foreach \y/\x in { {(.5,2.5)}/{4}, {(3,2.5)}/6 } { 
 \node at \y {\Huge $\a_{\x}$};} 

% \node[label=-90:{\LARGE $\sy{\S}_{\a_2}$}] at (2.5,0) {};
\end{tikzpicture}

==> Figures/Ex_SL3/SLex3_all_psi/SLex3_psi2_a4a6a7.tex <==
%\colorlet{colorb4}{brown}
%\colorlet{colorb5}{red}
%\colorlet{colorb6}{lime}
%\colorlet{colorb7}{teal}
\begin{tikzpicture}
\def\llc{(0,0)}  %% lower-left-corner-coordinates
\def\urc{(5,5)}  %% upper-right-corner-coordinates

\def\pointlabel#1#2{ %% 1:coordinates, 2: label
      \node[circle, scale = .3, fill=black, label=45:{\scriptsize #2}] at #1 {}}
\def\uppercube[#1]#2{ %% 1: the filling color, 2: coordinates
      \fill[color = #1] #2 rectangle \urc}

% fill in the basic cube
 \uppercube[colorb4]{\llc};
 \pointlabel{\llc}{$\vzero$};

% fill in a6
\foreach \x/\y in { {(1,0)}/{(20,0)}, {(0,1.5)}/{(0,30)} } {
      \uppercube[colorb5]{\x};
      \pointlabel{\x}{$\y$};  }

% fill in a7
\foreach \x/\y in { {(4.5,0)}/{}, {(3.5,2.5)}/{(70,50)}, {(0,4.2)}/{(0,90)},
{(3,3.5)}/{(60,70)} } {
      \uppercube[colorb7]{\x};
      \pointlabel{\x}{$\y$};  }
      
\foreach \x/\y in { {(4.5,0)}/{(90,0)}} {
      \node[circle, scale = .3, fill=black, label=90:{\scriptsize \y}] at \x
{};}      

% draw outline basic square
 \draw[thick] \llc rectangle \urc;

% additional information
\foreach \y/\x in { {(.5,1)}/{4}, {(2.2,2.5)}/6, {(4.2,4.2)}/7 } { 
 \node at \y {\Huge $\a_{\x}$};} 

% \node[label=-90:{\LARGE $\sy{\S}_{\a_2}$}] at (2.5,0) {};
\end{tikzpicture}

==> Figures/Ex_SL3/SLex3_all_psi/SLex3_psi2_a4a6a7_a.tex <==
%\colorlet{colorb4}{brown}
%\colorlet{colorb5}{red}
%\colorlet{colorb6}{lime}
%\colorlet{colorb7}{teal}
\begin{tikzpicture}
\def\llc{(0,0)}  %% lower-left-corner-coordinates
\def\urc{(5,5)}  %% upper-right-corner-coordinates

\def\pointlabel#1#2{ %% 1:coordinates, 2: label
      \node[circle, scale = .3, fill=black, label=45:{\scriptsize #2}] at #1 {}}
\def\uppercube[#1]#2{ %% 1: the filling color, 2: coordinates
      \fill[color = #1] #2 rectangle \urc}

% fill in the basic cube
 \uppercube[colorb4]{\llc};
 \pointlabel{\llc}{$\vzero$};

% fill in a6
\foreach \x/\y in { {(1,0)}/{(20,0)}, {(0,1.5)}/{(0,30)} } {
      \uppercube[colorb5]{\x};
      \pointlabel{\x}{$\y$};  }

% fill in a7
\foreach \x/\y in { {(3.5,2.5)}/{(70,50)}} {
      \uppercube[colorb7]{\x};
      \pointlabel{\x}{$\y$};  }
      
% \foreach \x/\y in { {(4.5,0)}/{(90,0)}} {
%       \node[circle, scale = .3, fill=black, label=90:{\scriptsize \y}] at \x
% {};}      

% draw outline basic square
 \draw[thick] \llc rectangle \urc;

% additional information
\foreach \y/\x in { {(.5,1)}/{4}, {(2.2,2.5)}/6, {(4.2,4.2)}/7 } { 
 \node at \y {\Huge $\a_{\x}$};} 

% \node[label=-90:{\LARGE $\sy{\S}_{\a_2}$}] at (2.5,0) {};
\end{tikzpicture}

==> Figures/Ex_SL3/SLex3_all_psi/SLex3_psi2_a4a6a7_b.tex <==
%\colorlet{colorb4}{brown}
%\colorlet{colorb5}{red}
%\colorlet{colorb6}{lime}
%\colorlet{colorb7}{teal}
\begin{tikzpicture}
\def\llc{(0,0)}  %% lower-left-corner-coordinates
\def\urc{(5,5)}  %% upper-right-corner-coordinates

\def\pointlabel#1#2{ %% 1:coordinates, 2: label
      \node[circle, scale = .3, fill=black, label=45:{\scriptsize #2}] at #1 {}}
\def\uppercube[#1]#2{ %% 1: the filling color, 2: coordinates
      \fill[color = #1] #2 rectangle \urc}

% fill in the basic cube
 \uppercube[colorb4]{\llc};
 \pointlabel{\llc}{$\vzero$};

% fill in a6
\foreach \x/\y in { {(1,0)}/{(20,0)}, {(0,1.5)}/{(0,30)} } {
      \uppercube[colorb5]{\x};
      \pointlabel{\x}{$\y$};  }

% fill in a7
\foreach \x/\y in { {(4.5,0)}/{}, {(3.5,2.5)}/{(70,50)}} {
      \uppercube[colorb7]{\x};
      \pointlabel{\x}{$\y$};  }
      
\foreach \x/\y in { {(4.5,0)}/{(90,0)}} {
      \node[circle, scale = .3, fill=black, label=90:{\scriptsize \y}] at \x
{};}      

% draw outline basic square
 \draw[thick] \llc rectangle \urc;

% additional information
\foreach \y/\x in { {(.5,1)}/{4}, {(2.2,2.5)}/6, {(4.2,4.2)}/7 } { 
 \node at \y {\Huge $\a_{\x}$};} 

% \node[label=-90:{\LARGE $\sy{\S}_{\a_2}$}] at (2.5,0) {};
\end{tikzpicture}

==> Figures/Ex_SL3/SLex3_all_psi/SLex3_psi2_a4a6a7_c.tex <==
%\colorlet{colorb4}{brown}
%\colorlet{colorb5}{red}
%\colorlet{colorb6}{lime}
%\colorlet{colorb7}{teal}
\begin{tikzpicture}
\def\llc{(0,0)}  %% lower-left-corner-coordinates
\def\urc{(5,5)}  %% upper-right-corner-coordinates

\def\pointlabel#1#2{ %% 1:coordinates, 2: label
      \node[circle, scale = .3, fill=black, label=45:{\scriptsize #2}] at #1 {}}
\def\uppercube[#1]#2{ %% 1: the filling color, 2: coordinates
      \fill[color = #1] #2 rectangle \urc}

% fill in the basic cube
 \uppercube[colorb4]{\llc};
 \pointlabel{\llc}{$\vzero$};

% fill in a6
\foreach \x/\y in { {(1,0)}/{(20,0)}, {(0,1.5)}/{(0,30)} } {
      \uppercube[colorb5]{\x};
      \pointlabel{\x}{$\y$};  }

% fill in a7
\foreach \x/\y in { {(4.5,0)}/{}, {(3.5,2.5)}/{(70,50)}, {(0,4.2)}/{(0,90)}} {
      \uppercube[colorb7]{\x};
      \pointlabel{\x}{$\y$};  }
      
\foreach \x/\y in { {(4.5,0)}/{(90,0)}} {
      \node[circle, scale = .3, fill=black, label=90:{\scriptsize \y}] at \x
{};}      

% draw outline basic square
 \draw[thick] \llc rectangle \urc;

% additional information
\foreach \y/\x in { {(.5,1)}/{4}, {(2.2,2.5)}/6, {(4.2,4.2)}/7 } { 
 \node at \y {\Huge $\a_{\x}$};} 

% \node[label=-90:{\LARGE $\sy{\S}_{\a_2}$}] at (2.5,0) {};
\end{tikzpicture}

==> Figures/Ex_SL3/SLex3_all_psi/SLex3_psi2_a4a6a7a8.tex <==
%\colorlet{colorb4}{brown}
%\colorlet{colorb5}{red}
%\colorlet{colorb6}{lime}
%\colorlet{colorb7}{teal}
\begin{tikzpicture}
\def\llc{(0,0)}  %% lower-left-corner-coordinates
\def\urc{(5,5)}  %% upper-right-corner-coordinates

\def\pointlabel#1#2{ %% 1:coordinates, 2: label
      \node[circle, scale = .3, fill=black, label=45:{\scriptsize #2}] at #1 {}}
\def\uppercube[#1]#2{ %% 1: the filling color, 2: coordinates
      \fill[color = #1] #2 rectangle \urc}

% fill in the basic cube
 \uppercube[colorb4]{\llc};
 \pointlabel{\llc}{$\vzero$};

% fill in a6
\foreach \x/\y in { {(1,0)}/{(20,0)}, {(0,1.5)}/{(0,30)} } {
      \uppercube[colorb5]{\x};
      \pointlabel{\x}{$\y$};  }

% fill in a8
\foreach \x/\y in { {(3.4,0)}/{}, {(2.7,1.7)}/{(55,35)}, {(0,2.5)}/{(0,50)}}   
{
      \uppercube[colorb6]{\x};
      \pointlabel{\x}{$\y$};  }

% fill in a7
\foreach \x/\y in { {(4.5,0)}/{}, {(3.5,2.5)}/{(70,50)},
                    {(0,4.2)}/{(0,90)}, {(3,3.5)}/{(60,70)} } {
      \uppercube[colorb7]{\x};
      \pointlabel{\x}{$\y$};  }
      
\foreach \x/\y in { {(4.5,0)}/{(90,0)}, {(3.5,0)}/{(70,0)}} {
      \node[circle, scale = .3, fill=black, label=90:{\scriptsize \y}] at \x
{};}

% draw outline basic square
 \draw[thick] \llc rectangle \urc;

% additional information
\foreach \y/\x in { {(.5,1)}/{4}, {(2,1.5)}/6, {(2,3.5)}/8, {(4.2,4.2)}/7 } { 
 \node at \y {\Huge $\a_{\x}$};} 

% \node[label=-90:{\LARGE $\sy{\S}_{\a_2}$}] at (2.5,0) {};
\end{tikzpicture}

==> Figures/Ex_SL3/SLex3_all_psi/SLex3_psi2_a4a6a7a8_a.tex <==
%\colorlet{colorb4}{brown}
%\colorlet{colorb5}{red}
%\colorlet{colorb6}{lime}
%\colorlet{colorb7}{teal}
\begin{tikzpicture}
\def\llc{(0,0)}  %% lower-left-corner-coordinates
\def\urc{(5,5)}  %% upper-right-corner-coordinates

\def\pointlabel#1#2{ %% 1:coordinates, 2: label
      \node[circle, scale = .3, fill=black, label=45:{\scriptsize #2}] at #1 {}}
\def\uppercube[#1]#2{ %% 1: the filling color, 2: coordinates
      \fill[color = #1] #2 rectangle \urc}

% fill in the basic cube
 \uppercube[colorb4]{\llc};
 \pointlabel{\llc}{$\vzero$};

% fill in a6
\foreach \x/\y in { {(1,0)}/{(20,0)}, {(0,1.5)}/{(0,30)} } {
      \uppercube[colorb5]{\x};
      \pointlabel{\x}{$\y$};  }

% fill in a8
\foreach \x/\y in { {(0,2.5)}/{(0,50)}}   
{
      \uppercube[colorb6]{\x};
      \pointlabel{\x}{$\y$};  }

% fill in a7
\foreach \x/\y in { {(4.5,0)}/{}, {(3.5,2.5)}/{(70,50)},
                    {(0,4.2)}/{(0,90)}, {(3,3.5)}/{(60,70)} } {
      \uppercube[colorb7]{\x};
      \pointlabel{\x}{$\y$};  }
      
\foreach \x/\y in { {(4.5,0)}/{(90,0)} } {
      \node[circle, scale = .3, fill=black, label=90:{\scriptsize \y}] at \x
{};}

% draw outline basic square
 \draw[thick] \llc rectangle \urc;

% additional information
\foreach \y/\x in { {(.5,1)}/{4}, {(2,1.5)}/6, {(2,3.5)}/8, {(4.2,4.2)}/7 } { 
 \node at \y {\Huge $\a_{\x}$};} 

% \node[label=-90:{\LARGE $\sy{\S}_{\a_2}$}] at (2.5,0) {};
\end{tikzpicture}

==> Figures/Ex_SL3/SLex3_all_psi/SLex3_psi2_a4a6a7a8_b.tex <==
%\colorlet{colorb4}{brown}
%\colorlet{colorb5}{red}
%\colorlet{colorb6}{lime}
%\colorlet{colorb7}{teal}
\begin{tikzpicture}
\def\llc{(0,0)}  %% lower-left-corner-coordinates
\def\urc{(5,5)}  %% upper-right-corner-coordinates

\def\pointlabel#1#2{ %% 1:coordinates, 2: label
      \node[circle, scale = .3, fill=black, label=45:{\scriptsize #2}] at #1 {}}
\def\uppercube[#1]#2{ %% 1: the filling color, 2: coordinates
      \fill[color = #1] #2 rectangle \urc}

% fill in the basic cube
 \uppercube[colorb4]{\llc};
 \pointlabel{\llc}{$\vzero$};

% fill in a6
\foreach \x/\y in { {(1,0)}/{(20,0)}, {(0,1.5)}/{(0,30)} } {
      \uppercube[colorb5]{\x};
      \pointlabel{\x}{$\y$};  }

% fill in a8
\foreach \x/\y in {{(2.7,1.7)}/{(55,35)}, {(0,2.5)}/{(0,50)}}   
{
      \uppercube[colorb6]{\x};
      \pointlabel{\x}{$\y$};  }

% fill in a7
\foreach \x/\y in { {(4.5,0)}/{}, {(3.5,2.5)}/{(70,50)},
                    {(0,4.2)}/{(0,90)}, {(3,3.5)}/{(60,70)} } {
      \uppercube[colorb7]{\x};
      \pointlabel{\x}{$\y$};  }
      
\foreach \x/\y in { {(4.5,0)}/{(90,0)}} {
      \node[circle, scale = .3, fill=black, label=90:{\scriptsize \y}] at \x
{};}

% draw outline basic square
 \draw[thick] \llc rectangle \urc;

% additional information
\foreach \y/\x in { {(.5,1)}/{4}, {(2,1.5)}/6, {(2,3.5)}/8, {(4.2,4.2)}/7 } { 
 \node at \y {\Huge $\a_{\x}$};} 

% \node[label=-90:{\LARGE $\sy{\S}_{\a_2}$}] at (2.5,0) {};
\end{tikzpicture}

==> Figures/Ex_SL3/SLex3_all_psi/SLex3_psi3_a5.tex <==
%\colorlet{colorb8}{violet}
\begin{tikzpicture}
\def\llc{(0,0)}  %% lower-left-corner-coordinates
\def\urc{(5,5)}  %% upper-right-corner-coordinates

\def\pointlabel#1#2{ %% 1:coordinates, 2: label
      \node[circle, scale = .3, fill=black, label=45:{\scriptsize #2}] at #1 {}}
\def\uppercube[#1]#2{ %% 1: the filling color, 2: coordinates
      \fill[color = #1] #2 rectangle \urc}

% fill in the basic cube
 \uppercube[colorb8]{\llc};
 \pointlabel{\llc}{$\vzero$};

% draw outline basic square
 \draw[thick] \llc rectangle \urc;

% additional information
 \node at (2.5,2.5) {\Huge $\a_5$};
 %\node[label=-90:{\LARGE $\sy{\S}_{\a_0\a_1}$}] at (2.5,0) {};
\end{tikzpicture}

==> Figures/Ex_SL3/SLex3_h0.tex <==
\begin{tikzpicture}
    [>=stealth',shorten >=1pt,auto,node distance=3.5cm,initial text={}]
 
  \node[initial,state,scale=0.65]    (q0) at (0,0)      {\large $\e$};
  \node[state,accepting,scale=0.65]  (q1) [right of=q0] {\small $\a_0$};
  \node at (0,-1.1) {};
  

  \path[->]
      (q0)  edge               node [above] {\tiny $\a_0$}  (q1)
      (q1)  edge [loop above]  node [right] {\tiny $\a_1$}  (q1);
      
\end{tikzpicture}

==> Figures/Ex_SL3/SLex3_h1.tex <==
\begin{tikzpicture}
    [>=stealth',shorten >=1pt,auto,node distance=3.5cm,initial text={}]
 
  \node[initial,state,scale=0.65]    (q0) at (0,0)      {\large $\e$};
  \node[state,accepting,scale=0.65]  (q1) [right of=q0] {\small $\a_0$};
  \node at (0,-1.1) {};


  \path[->]
      (q0)  edge               node [above] {\tiny $\a_0$}    (q1)
            edge [loop above]    node [right] {\tiny $\a_2$}  (q0)
      (q1)  edge [loop above]  node [right] {\tiny $\a_1$}    (q1);
      
\end{tikzpicture}

==> Figures/Ex_SL3/SLex3_h11.tex <==
\begin{tikzpicture}
    [>=stealth',shorten >=1pt,auto,node distance=3.5cm,initial text={}]
 
  \node[initial,state,scale=0.65]    (q0) at (0,0)     {\large $\e$};
  \node[state,accepting,scale=0.65]  (q1) at (2,1)     {\small $\a_0$};
  \node[state,scale=0.65]            (q2) at (2,-1)    {\small $\a_2$};
  \node[state,accepting,scale=0.65]  (q3) at (4,0)     {\scriptsize $\a_0 \a_1$};

  \path[->]
      (q0)  edge                 node [sloped, above]  {\tiny $\a_0$}      (q1)
            edge [bend right=10] node [sloped, below]  {\tiny $\a_2$}      (q2)
      (q1)  edge                 node [sloped, above]  {\tiny $\a_1$}      (q3)
            edge                 node [right]          {\tiny $\a_3$}      (q2)
      (q2)  edge [bend right=10] node [above]          {\tiny $\a_4$}      (q0)
            edge [bend left=10]  node [above]          {\tiny $\a_6$}      (q3)
            edge [loop below]    node [right]          {\tiny $\a_7$}      (q2)
      (q3)  edge [bend left=10]  node [below]          {\tiny $\a_5$}      (q2);
                  
\end{tikzpicture}


==> Figures/Ex_SL3/SLex3_h15.tex <==
\begin{tikzpicture}
    [>=stealth',shorten >=1pt,auto,node distance=3.5cm,initial text={}]
 
  \node[initial,state,scale=0.65]    (q0) at (0,0)     {\large $\e$};
  \node[state,accepting,scale=0.65]  (q1) at (2,1)     {\small $\a_0$};
  \node[state,scale=0.65]            (q2) at (2,-1)    {\small $\a_2$};
  \node[state,accepting,scale=0.65]  (q3) at (4,0)     {\scriptsize $\a_0 \a_1$};

  \path[->]
      (q0)  edge                 node [sloped, above]  {\tiny $\a_0$}      (q1)
            edge [bend right=10] node [sloped, below]  {\tiny $\a_2$}      (q2)
      (q1)  edge                 node [sloped, above]  {\tiny $\a_1$}      (q3)
            edge [bend left=10]  node [right]          {\tiny $\a_3$}      (q2)
      (q2)  edge [bend right=10] node [above]          {\tiny $\a_4$}      (q0)
            edge [bend left=10]  node [above]          {\tiny $\a_6$}      (q3)
            edge [bend left=10]  node [left]           {\tiny $\a_8$}      (q1)
            edge [loop below]    node [right]          {\tiny $\a_7$}      (q2)
      (q3)  edge [bend left=10]  node [sloped, below]  {\tiny $\a_5$}      (q2);
                  
\end{tikzpicture}


==> Figures/Ex_SL3/SLex3_h4.tex <==
\begin{tikzpicture}
    [>=stealth',shorten >=1pt,auto,node distance=3.5cm,initial text={}]
 
  \node[initial,state,scale=0.65]    (q0) at (0,0)      {\large $\e$};
  \node[state,accepting,scale=0.65]  (q1) [right of=q0] {\small $\a_0$};
  \node at (0,-1.1) {};


  \path[->]
      (q0)  edge [bend left=10]  node [above] {\tiny $\a_0$}  (q1)
            edge [loop above]    node [right] {\tiny $\a_2$}  (q0)
      (q1)  edge [bend left=10]  node [below] {\tiny $\a_3$}  (q0)
            edge [loop above]    node [right] {\tiny $\a_1$}  (q1);      
\end{tikzpicture}

==> Figures/Ex_SL3/SLex3_h8.tex <==
\begin{tikzpicture}
    [>=stealth',shorten >=1pt,auto,node distance=3.5cm,initial text={}]
 
 
  \node[initial,state,scale=0.65]    (q0) at (0,0)     {\large $\e$};
  \node[state,accepting,scale=0.65]  (q1) at (2,1)     {\small $\a_0$};
  \node[state,scale=0.65]            (q2) at (2,-1)    {\small $\a_2$};
  \node[state,accepting,scale=0.65]  (q3) at (4,0)     {\scriptsize $\a_0 \a_1$};

  \path[->]
      (q0)  edge                 node [sloped, above]  {\tiny $\a_0$}      (q1)
            edge [bend right=10] node [sloped, below]  {\tiny $\a_2$}      (q2)
      (q1)  edge                 node [sloped, above]  {\tiny $\a_1$}      (q3)
            edge                 node [right]          {\tiny $\a_3$}      (q2)
      (q2)  edge [bend right=10] node [above]          {\tiny $\a_4$}      (q0)
      (q3)  edge                 node [above]          {\tiny $\a_5$}      (q2);
      
\end{tikzpicture}

==> Figures/Ex_SL3/SLex3_h9.tex <==
\begin{tikzpicture}
    [>=stealth',shorten >=1pt,auto,node distance=3.5cm,initial text={}]
 
  \node[initial,state,scale=0.65]    (q0) at (0,0)     {\large $\e$};
  \node[state,accepting,scale=0.65]  (q1) at (2,1)     {\small $\a_0$};
  \node[state,scale=0.65]            (q2) at (2,-1)    {\small $\a_2$};
  \node[state,accepting,scale=0.65]  (q3) at (4,0)     {\scriptsize $\a_0 \a_1$};

  \path[->]
      (q0)  edge                 node [sloped, above]  {\tiny $\a_0$}      (q1)
            edge [bend right=10] node [sloped, below]  {\tiny $\a_2$}      (q2)
      (q1)  edge                 node [sloped, above]  {\tiny $\a_1$}      (q3)
            edge                 node [right]          {\tiny $\a_3$}      (q2)
      (q2)  edge [bend right=10] node [above]          {\tiny $\a_4$}      (q0)
            edge [bend left=10]  node [above]          {\tiny $\a_6$}      (q3)
      (q3)  edge [bend left=10]  node [below]          {\tiny $\a_5$}      (q2);
                  
\end{tikzpicture}


==> Figures/cones/SL_refine_partition_2.tex <==
\begin{tikzpicture}
\def\llc{(0,0)}  %% lower-left-corner-coordinates
\def\urc{(6,6)}  %% upper-right-corner-coordinates

\def\pointlabel#1#2{ %% 1:coordinates, 2: label
      \node[circle, scale = .3, fill=black, label=45:{\scriptsize #2}] at #1 {}}
\def\uppercube[#1]#2{ %% 1: the filling color, 2: coordinates
      \fill[color = #1] #2 rectangle \urc}
\def\lowercube[#1]#2{ %% 1: the filling color, 2: coordinates
      \fill[color = #1] \llc rectangle #2}


%basic cube
 \uppercube[colorconeA]{\llc};

 \draw[color=black!10, fill=white] 
 (0,0) -- (0,3) -- (1,3) -- (1,1) -- (3,1) -- (3,0) -- cycle;
 
 \draw[color=black!10, fill=colorconeB] 
 (0,5) -- (5,5) -- (5,0) -- (6,0) -- (6,6) -- (0,6) -- cycle;
 
 
\foreach \x in {(3,3)} { 
 \draw[color=black!20, dashed] \x rectangle \urc;
 \pointlabel{\x}{\Large $b$};
}

% perigramma
 \draw[thick, color=black!50] \llc rectangle \urc;

 \node at (4.5,5.5) {\LARGE $\a'$};
 \node[label=90:{{\LARGE $\a$}}] at (2,2) { };
 
\end{tikzpicture}

==> Figures/cones/SL_refine_partition_3.tex <==
\begin{tikzpicture}
\def\llc{(0,0)}  %% lower-left-corner-coordinates
\def\urc{(6,6)}  %% upper-right-corner-coordinates

\def\pointlabel#1#2{ %% 1:coordinates, 2: label
      \node[circle, scale = .3, fill=black, label=45:{\scriptsize #2}] at #1 {}}
\def\uppercube[#1]#2{ %% 1: the filling color, 2: coordinates
      \fill[color = #1] #2 rectangle \urc}
\def\lowercube[#1]#2{ %% 1: the filling color, 2: coordinates
      \fill[color = #1] \llc rectangle #2}

%basic cube
 \uppercube[colorconeA]{\llc};

 \draw[color=black!10, fill=white] 
 (0,0) -- (0,3) -- (1,3) -- (1,1) -- (3,1) -- (3,0) -- cycle;
 
 \draw[color=black!10, fill=colorconeB] 
 (0,5) -- (5,5) -- (5,0) -- (6,0) -- (6,6) -- (0,6) -- cycle;
 
 
\foreach \x in {(3,3)} { 
 \uppercube[colorconeB, opacity=.5, draw=black!20, dashed]{\x};
 \pointlabel{\x}{\Large $b$};
}

% perigramma
 \draw[thick, color=black!50] \llc rectangle \urc;

 \node at (4.5,5.5) {\LARGE $\a'$};
 \node[label=90:{{\LARGE $\a$}}] at (2,2) { };
 
\end{tikzpicture}

==> Figures/cones/forwardAndBackwardCones.tex <==
\begin{tikzpicture}
\def\llc{(0,0)}  %% lower-left-corner-coordinates
\def\urc{(6,6)}  %% upper-right-corner-coordinates

\def\pointlabel#1#2{ %% 1:coordinates, 2: label
      \node[circle, scale = .3, fill=black, label=45:{\scriptsize #2}] at #1 {}}
\def\uppercube[#1]#2{ %% 1: the filling color, 2: coordinates
      \fill[color = #1] #2 rectangle \urc}
\def\lowercube[#1]#2{ %% 1: the filling color, 2: coordinates
      \fill[color = #1] \llc rectangle #2}

%basic cube
 \uppercube[white]{\llc};

\foreach \x in {(2,2)} { 
 \uppercube[colorconeB]{\x};
 \lowercube[colorconeA]{\x};
 \pointlabel{\x}{\large $\vx$};
}

 \draw[thick] \llc rectangle \urc;

 \node[label=90:{{\large $B^{+}(\vx)$}}] at (4,4) {\footnotesize $\vy > \vx$};
 \node[] at (1,1) {\footnotesize $\vy < \vx$};
 \node at (4,1) {\footnotesize $\vy || \vx$};
 \node at (1,4) {\footnotesize $\vy || \vx$};
 %\node[label=-45:$\S$] at (0,5) {};
\end{tikzpicture}


==> Figures/cones/partition.tex <==
\begin{tikzpicture}
\def\llc{(0,0)}  %% lower-left-corner-coordinates
\def\urc{(6,6)}  %% upper-right-corner-coordinates

\def\pointlabel#1#2{ %% 1:coordinates, 2: label
      \node[circle, scale = .3, fill=black, label=45:{\scriptsize #2}] at #1 {}}
\def\uppercube[#1]#2{ %% 1: the filling color, 2: coordinates
      \fill[color = #1] #2 rectangle \urc}

% fill in the basic cube
\uppercube[colorconeA]{\llc};

\foreach \y/\x in {1/{(0,3)}, 2/{(1.5,2)}, 3/{(3,1)}, 4/{(4,0)}} {
      \uppercube[colorconeB]{\x};
      \pointlabel{\x}{$\vx_{\y}$};  }

\foreach \y/\x in {1/{(0,4.5)}, 2/{(2,3.5)}, 3/{(3.5,2.5)}, 4/{(5,0)}} {
      \uppercube[colorconeA]{\x};
      \pointlabel{\x}{$\vy_{\y}$};  }


\foreach \y/\x in {1/{(0,5.5)}, 2/{(3,4.5)}, 3/{(5.7,0)}} {
      \uppercube[colorconeB]{\x};  }
      
      
% draw outline basic square
 \draw[thick] \llc rectangle \urc;

\end{tikzpicture}

==> Figures/cones/unionOfForwardCones.tex <==
\begin{tikzpicture}
\def\llc{(0,0)}  %% lower-left-corner-coordinates
\def\urc{(6,6)}  %% upper-right-corner-coordinates

\def\pointlabel#1#2{ %% 1:coordinates, 2: label
      \node[circle, scale = .3, fill=black, label=45:{\scriptsize #2}] at #1 {}}
\def\uppercube[#1]#2{ %% 1: the filling color, 2: coordinates
      \fill[color = #1] #2 rectangle \urc}
\def\lowercube[#1]#2{ %% 1: the filling color, 2: coordinates
      \fill[color = #1] \llc rectangle #2}


% fill in the basic cube
 \uppercube[white]{\llc};

% fill in unio of cubes
\foreach \y/\x in {1/{(0,4.5)}, 2/{(1.5,3.5)}, l/{(5,0)}} {
      \uppercube[colorconeB]{\x};
      %\lowercube[colorconeA]{\x};
      \pointlabel{\x}{$\vx_{\y}$};  }
      
\foreach \y/\x in { 3/{(2.5,2)}, 4/{(3,1.5)}, 5/{(3.5,1)}} {
      \uppercube[colorconeB]{\x};
      %\lowercube[colorconeA]{\x};
      \pointlabel{\x}{$\dots$};  }

% draw outline basic square
 \draw[thick] \llc rectangle \urc;

% additional information
 \node at (4,4) {$B^{+}(\vx_1,\dots,\vx_l)$};
 %\node at (1.5,1) {$B^{-}(\vx_2,\dots,\vx_5)$};
\end{tikzpicture}
